Tensor network methods for non-perturbative dynamics of open quantum systems

The description of open quantum system dynamics beyond the perturbative treatment (usually associated with Markovian master equations) is a computationally challenging task due to the unfavorable exponential scaling of memory kernels. Developed over recent decades in the context of quantum information and condensed matter, tensor networks provide both a new formalism and a toolbox for overcoming previous computational bottlenecks. This framework enables the formulation of non-perturbative, numerically exact methods for describing the dynamics of open quantum systems to controllable numerical accuracy. In this review, we present these methods and discuss their commonalities and differences to paint a comprehensive view of the field.

==> Review/figs/2D_tensor_contraction.tex <==

\begin{tikzpicture}[
    scale=0.75,
    transform shape,
    tensorLower/.style={circle,draw=black,fill=paletteBlue_Light2,minimum size=4.0mm,inner sep=0pt},
    tensorUpper/.style={circle,draw=black,fill=paletteGreen_Light1,minimum size=4.0mm,inner sep=0pt},
    tensorG/.style={circle,draw=black,fill=paletteYellow,minimum size=4.0mm,inner sep=0pt},
    bond/.style={draw=black},
    phys/.style={draw=black},
    physred/.style={draw=paletteRed, very thick},
    arr/.style={->,thick}
]
\def\sx{0.8}
\def\dx{0.3}
\def\dy{0.42}
\def\sep{2.8}
\def\roff{2.2mm}

\begin{scope}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \pgfmathsetmacro{\X}{\i*\sx+\j*\dx}
        \pgfmathsetmacro{\Yl}{\j*\dy}
        \pgfmathsetmacro{\Yu}{\j*\dy+\sep}
        \coordinate (ACL\i\j) at (\X,\Yl);
        \coordinate (ACU\i\j) at (\X,\Yu);
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \node[tensorLower] (AL\i\j) at (ACL\i\j) {};
    }
}
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \draw[bond] (AL\i\j) -- (AL\ip\j);
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \draw[bond] (AL\i\j) -- (AL\i\jp);
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \draw[phys] ($(ACL\i\j)+(0,\roff)$) -- ($(ACU\i\j)+(0,-\roff)$);
    }
}
\draw[physred] ($(ACL54)+(0,\roff)$) -- ($(ACU54)+(0,-\roff)$);
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \draw[bond] (ACU\i\j) -- (ACU\ip\j);
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \draw[bond] (ACU\i\j) -- (ACU\i\jp);
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \node[tensorUpper] (AU\i\j) at (ACU\i\j) {};
    }
}
\end{scope}

\draw[arr] (5.5,2.2) -- (6.6,2.2);

\begin{scope}[shift={(7.0,0)}]
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \pgfmathsetmacro{\X}{\i*\sx+\j*\dx}
        \pgfmathsetmacro{\Yl}{\j*\dy}
        \pgfmathsetmacro{\Yu}{\j*\dy+\sep}
        \coordinate (BCL\i\j) at (\X,\Yl);
        \coordinate (BCU\i\j) at (\X,\Yu);
    }
}
\coordinate (BG) at ($(BCL54)!0.5!(BCU54)$);
\draw[physred] (BCU44) -- (BG);
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else\node[tensorLower] (BL\i\j) at (BCL\i\j) {};\fi
        \else
            \node[tensorLower] (BL\i\j) at (BCL\i\j) {};
        \fi
    }
}
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \ifnum\i=4
            \ifnum\j=4\else\draw[bond] (BL\i\j) -- (BL\ip\j);\fi
        \else
            \draw[bond] (BL\i\j) -- (BL\ip\j);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \ifnum\i=5
            \ifnum\j=3\else\draw[bond] (BL\i\j) -- (BL\i\jp);\fi
        \else
            \draw[bond] (BL\i\j) -- (BL\i\jp);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else\draw[phys] ($(BCL\i\j)+(0,\roff)$) -- ($(BCU\i\j)+(0,-\roff)$);\fi
        \else
            \draw[phys] ($(BCL\i\j)+(0,\roff)$) -- ($(BCU\i\j)+(0,-\roff)$);
        \fi
    }
}
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \ifnum\i=4
            \ifnum\j=4\else\draw[bond] (BCU\i\j) -- (BCU\ip\j);\fi
        \else
            \draw[bond] (BCU\i\j) -- (BCU\ip\j);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \ifnum\i=5
            \ifnum\j=3\else\draw[bond] (BCU\i\j) -- (BCU\i\jp);\fi
        \else
            \draw[bond] (BCU\i\j) -- (BCU\i\jp);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else\node[tensorUpper] (BU\i\j) at (BCU\i\j) {};\fi
        \else
            \node[tensorUpper] (BU\i\j) at (BCU\i\j) {};
        \fi
    }
}
\node[tensorG] (G) at (BG) {};
\draw[bond] (BU53) -- (G);
\draw[bond] (BL44) -- (G);
\draw[bond] (BL53) -- (G);
\end{scope}

\draw[arr] (9.0,-0.5) -- (8.0,-1.6);

\begin{scope}[shift={(3.5,-6.5)}]
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \pgfmathsetmacro{\X}{\i*\sx+\j*\dx}
        \pgfmathsetmacro{\Yl}{\j*\dy}
        \pgfmathsetmacro{\Yu}{\j*\dy+\sep}
        \coordinate (CCL\i\j) at (\X,\Yl);
        \coordinate (CCU\i\j) at (\X,\Yu);
    }
}
\coordinate (CG0) at ($(CCL54)!0.5!(CCU44)$);
\coordinate (CG) at ($(CG0)+(0.45,-0.65)$);

\draw[bond] (CCU34) -- (CG);
\draw[bond] (CCU43) -- (CG);
\draw[bond] (CCU53) -- (CG);
\draw[bond] (CCL44) -- (CG);
\draw[bond] (CCL53) -- (CG);

\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else\node[tensorLower] (CL\i\j) at (CCL\i\j) {};\fi
        \else
            \node[tensorLower] (CL\i\j) at (CCL\i\j) {};
        \fi
    }
}
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \ifnum\i=4
            \ifnum\j=4\else\draw[bond] (CL\i\j) -- (CL\ip\j);\fi
        \else
            \draw[bond] (CL\i\j) -- (CL\ip\j);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \ifnum\i=5
            \ifnum\j=3\else\draw[bond] (CL\i\j) -- (CL\i\jp);\fi
        \else
            \draw[bond] (CL\i\j) -- (CL\i\jp);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else
                \ifnum\i=4
                    \ifnum\j=4\else\draw[phys] ($(CCL\i\j)+(0,\roff)$) -- ($(CCU\i\j)+(0,-\roff)$);\fi
                \else
                    \draw[phys] ($(CCL\i\j)+(0,\roff)$) -- ($(CCU\i\j)+(0,-\roff)$);
                \fi
            \fi
        \else
            \ifnum\i=4
                \ifnum\j=4\else\draw[phys] ($(CCL\i\j)+(0,\roff)$) -- ($(CCU\i\j)+(0,-\roff)$);\fi
            \else
                \draw[phys] ($(CCL\i\j)+(0,\roff)$) -- ($(CCU\i\j)+(0,-\roff)$);
            \fi
        \fi
    }
}
\foreach \i in {0,...,4} {
    \pgfmathtruncatemacro{\ip}{\i+1}
    \foreach \j in {0,...,4} {
        \ifnum\j=4
            \ifnum\i=3\else
                \ifnum\i=4\else\draw[bond] (CCU\i\j) -- (CCU\ip\j);\fi
            \fi
        \else
            \draw[bond] (CCU\i\j) -- (CCU\ip\j);
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,3} {
        \pgfmathtruncatemacro{\jp}{\j+1}
        \ifnum\i=4
            \ifnum\j=3\else\draw[bond] (CCU\i\j) -- (CCU\i\jp);\fi
        \else
            \ifnum\i=5
                \ifnum\j=3\else\draw[bond] (CCU\i\j) -- (CCU\i\jp);\fi
            \else
                \draw[bond] (CCU\i\j) -- (CCU\i\jp);
            \fi
        \fi
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \ifnum\i=5
            \ifnum\j=4\else\node[tensorUpper] (CU\i\j) at (CCU\i\j) {};\fi
        \else
            \ifnum\i=4
                \ifnum\j=4\else\node[tensorUpper] (CU\i\j) at (CCU\i\j) {};\fi
            \else
                \node[tensorUpper] (CU\i\j) at (CCU\i\j) {};
            \fi
        \fi
    }
}
\node[tensorG] (H) at (CG) {};
\end{scope}
\end{tikzpicture}


==> Review/figs/Fig_ACE_1v2.tex <==
\def\figfont{\Large}
\def\cdfont{\fontsize{16.3}{19.5}\selectfont}

\begin{tikzpicture}[
    scale=0.75,
    transform shape,
    every node/.style={font=\figfont},
    mlight/.style={
        rectangle,
        draw=black,
        fill=paletteRed_Light3,
        minimum width=7mm,
        minimum height=4.5mm,
        inner sep=0pt
    },
    mdark/.style={
        rectangle,
        draw=black,
        fill=paletteRed_Light1,
        minimum width=7mm,
        minimum height=7mm,
        inner sep=0pt
    },
    qblock/.style={
        rectangle,
        draw=black,
        fill=paletteRed,
        minimum width=7mm,
        minimum height=17mm,
        inner sep=0pt
    },
    prop/.style={
        rectangle,
        draw=black,
        fill=paletteYellow,
        minimum width=8mm,
        minimum height=7mm,
        inner sep=0pt
    },
    env/.style={
        circle,
        draw=black,
        fill=paletteRed_Light3,
        minimum size=5mm,
        inner sep=0pt
    },
    rho/.style={
        circle,
        draw=black,
        fill=paletteGreen,
        minimum size=7mm,
        inner sep=0pt
    },
    starS/.style={
        circle,
        draw=black,
        fill=paletteGreen,
        minimum size=9mm,
        inner sep=0pt
    },
    starB/.style={
        circle,
        draw=black,
        fill=paletteRed_Light3,
        minimum size=8mm,
        inner sep=0pt
    },
    leg/.style={draw=black},
    midleg/.style={
        draw=gray,
        line width=1.3pt
    },
    bottomleg/.style={
        draw=gray,
        line width=2pt
    },
    uconn/.style={
        draw=black,
        rounded corners=3pt
    }
]

% ============================================================
% Global coordinates
% ============================================================

\def\xa{0}
\def\xb{2.05}
\def\xc{4.10}

\def\xmone{0.78}
\def\xmtwo{2.83}
\def\xmthree{4.88}

\def\xenv{5.85}

% Left rho_3 and equals-sign positions
\def\xrhoL{-1.80}
\def\xequal{-1.12}

\def\xrhoR{6.65}
\def\xred{-0.95}

\def\xshiftB{6.60}
\def\xshiftC{16.40}
\def\cdscale{0.88}

% ============================================================
% Panel (a)
% ============================================================

\node at (-2.20,2.70) {(a)};

\begin{scope}[shift={(-1.50,-0.62)}]
    \draw[->] (0,0) -- (4.0,0);
    \draw[->] (0,0) -- (0,2.60);

    \node at (2.0,-0.38) {$\omega$};

    \node[rotate=90]
        at (-0.55,1.30)
        {$J(\omega)$};

    \draw[
        thick,
        domain=0:3.8,
        samples=120,
        smooth,
        variable=\x
    ]
    plot ({\x},{8.5*\x*exp(-1.6*\x)});

    \foreach \xp in {
        0.42,
        0.84,
        1.27,
        1.69,
        2.11,
        2.53,
        2.96,
        3.38
    }{
        \pgfmathsetmacro{\yp}{
            8.5*\xp*exp(-1.6*\xp)
        }

        \draw[black]
            (\xp,0) -- (\xp,\yp);

        \node[
            circle,
            draw=black,
            fill=paletteRed_Light3,
            minimum size=2mm,
            inner sep=0pt
        ] at (\xp,\yp) {};
    }
\end{scope}

\draw[->,thick]
    (0.55,-1.55) -- (0.55,-3.0);

\begin{scope}[shift={(0.55,-5.6)}]
    \node[starS] (HS) at (0,0) {$H_S$};

    \foreach \ang/\lab in {
        90/1,
        45/2,
        0/3,
        -45/4,
        -90/5,
        -135/6,
        180/7,
        135/8
    }{
        \node[starB]
            (HB\lab)
            at (\ang:1.80)
            {$H_B^{\lab}$};

        \draw[leg]
            (HS) -- (HB\lab);
    }
\end{scope}

% ============================================================
% Top row used in panels (b) and (c)
% ============================================================

\newcommand{\TopRow}{%
    \foreach \y in {0,0.75,1.50,2.25}{
        \draw[leg]
            (\xred,\y) -- (5.60,\y);
    }

    \draw[uconn]
        (\xmone-0.40,-0.73)
        -- (\xa,-0.73)
        -- (\xa,2.65)
        -- (-0.55,2.65)
        -- (-0.55,-0.73)
        -- (-0.70,-0.73);

    \node at (\xequal,-0.73) {$=$};

    \draw[uconn]
        (\xmone+0.40,-0.73)
        -- (\xb-0.55,-0.73)
        -- (\xb-0.55,2.65)
        -- (\xb,2.65)
        -- (\xb,2.25);

    \draw[uconn]
        (\xmtwo-0.40,-0.73)
        -- (\xb,-0.73)
        -- (\xb,2.25);

    \draw[uconn]
        (\xmtwo+0.40,-0.73)
        -- (\xc-0.55,-0.73)
        -- (\xc-0.55,2.65)
        -- (\xc,2.65)
        -- (\xc,2.25);

    \draw[uconn]
        (\xmthree-0.40,-0.73)
        -- (\xc,-0.73)
        -- (\xc,2.25);

    \draw[leg]
        (\xmthree+0.40,-0.73)
        -- (\xrhoR-0.35,-0.73);

    \foreach \x in {\xa,\xb,\xc}{
        \foreach \y in {0,0.75,1.50,2.25}{
            \node[mlight] at (\x,\y) {};
        }
    }

    \node[prop]
        at (\xmone,-0.73)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmtwo,-0.73)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmthree,-0.73)
        {$\mathcal{M}$};

    \foreach \y in {0,0.75,1.50,2.25}{
        \path[draw=black,fill=black]
            (\xred,\y-0.18)
            arc[
                start angle=270,
                end angle=90,
                radius=0.18
            ]
            -- (\xred,\y+0.18)
            -- cycle;

        \node[env]
            at (\xenv,\y) {};
    }

    \draw[leg]
        (\xrhoL-0.85,-0.73)
        -- (\xrhoL-0.35,-0.73);

    \node[rho]
        at (\xrhoL,-0.73)
        {$\rho_3$};

    \node[rho]
        at (\xrhoR,-0.73)
        {$\rho_0$};
}

% ============================================================
% Intermediate row used in panel (b)
% ============================================================

\newcommand{\MidRowC}{%
    \foreach \y in {0.75,1.50}{
        \draw[leg]
            (\xred,\y) -- (5.60,\y);
    }

    \draw[midleg]
        (-0.35,0) -- (4.45,0);

    \draw[uconn]
        (\xmone-0.40,-0.85)
        -- (\xa,-0.85)
        -- (\xa,1.90)
        -- (-0.55,1.90)
        -- (-0.55,-0.85)
        -- (-0.70,-0.85);

    \node at (\xequal,-0.85) {$=$};

    \draw[uconn]
        (\xmone+0.40,-0.85)
        -- (\xb-0.55,-0.85)
        -- (\xb-0.55,1.90)
        -- (\xb,1.90)
        -- (\xb,1.50);

    \draw[uconn]
        (\xmtwo-0.40,-0.85)
        -- (\xb,-0.85)
        -- (\xb,1.50);

    \draw[uconn]
        (\xmtwo+0.40,-0.85)
        -- (\xc-0.55,-0.85)
        -- (\xc-0.55,1.90)
        -- (\xc,1.90)
        -- (\xc,1.50);

    \draw[uconn]
        (\xmthree-0.40,-0.85)
        -- (\xc,-0.85)
        -- (\xc,1.50);

    \draw[leg]
        (\xmthree+0.40,-0.85)
        -- (\xrhoR-0.35,-0.85);

    \foreach \x in {\xa,\xb,\xc}{
        \node[mdark] at (\x,0) {};
        \node[mlight] at (\x,0.75) {};
        \node[mlight] at (\x,1.50) {};
    }

    \node[prop]
        at (\xmone,-0.85)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmtwo,-0.85)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmthree,-0.85)
        {$\mathcal{M}$};

    \foreach \y in {0.75,1.50}{
        \path[draw=black,fill=black]
            (\xred,\y-0.18)
            arc[
                start angle=270,
                end angle=90,
                radius=0.18
            ]
            -- (\xred,\y+0.18)
            -- cycle;

        \node[env]
            at (\xenv,\y) {};
    }

    \draw[leg]
        (\xrhoL-0.85,-0.85)
        -- (\xrhoL-0.35,-0.85);

    \node[rho]
        at (\xrhoL,-0.85)
        {$\rho_3$};

    \node[rho]
        at (\xrhoR,-0.85)
        {$\rho_0$};
}

% ============================================================
% Intermediate row used in panel (c)
% ============================================================

\newcommand{\MidRowD}{%
    \draw[midleg]
        (-0.35,0) -- (4.45,0);

    \draw[midleg]
        (-0.35,1.05) -- (4.45,1.05);

    \draw[uconn]
        (\xmone-0.40,-0.85)
        -- (\xa,-0.85)
        -- (\xa,1.55)
        -- (-0.55,1.55)
        -- (-0.55,-0.85)
        -- (-0.70,-0.85);

    \node at (\xequal,-0.85) {$=$};

    \draw[uconn]
        (\xmone+0.40,-0.85)
        -- (\xb-0.55,-0.85)
        -- (\xb-0.55,1.55)
        -- (\xb,1.55)
        -- (\xb,1.05);

    \draw[uconn]
        (\xmtwo-0.40,-0.85)
        -- (\xb,-0.85)
        -- (\xb,1.05);

    \draw[uconn]
        (\xmtwo+0.40,-0.85)
        -- (\xc-0.55,-0.85)
        -- (\xc-0.55,1.55)
        -- (\xc,1.55)
        -- (\xc,1.05);

    \draw[uconn]
        (\xmthree-0.40,-0.85)
        -- (\xc,-0.85)
        -- (\xc,1.05);

    \draw[leg]
        (\xmthree+0.40,-0.85)
        -- (\xrhoR-0.35,-0.85);

    \foreach \x in {\xa,\xb,\xc}{
        \node[mdark] at (\x,0) {};
        \node[mdark] at (\x,1.05) {};
    }

    \node[prop]
        at (\xmone,-0.85)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmtwo,-0.85)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmthree,-0.85)
        {$\mathcal{M}$};

    \draw[leg]
        (\xrhoL-0.85,-0.85)
        -- (\xrhoL-0.35,-0.85);

    \node[rho]
        at (\xrhoL,-0.85)
        {$\rho_3$};

    \node[rho]
        at (\xrhoR,-0.85)
        {$\rho_0$};
}

% ============================================================
% Bottom row used in panels (b) and (c)
% ============================================================

\newcommand{\BottomRow}{%
    \draw[bottomleg]
        (-0.35,0) -- (4.45,0);

    \foreach \x in {\xa,\xb,\xc}{
        \node[qblock]
            at (\x,0)
            {$\mathcal{Q}$};
    }

    \draw[uconn]
        (-0.55,-1.35)
        -- (\xa-0.12,-1.35)
        -- (\xa-0.12,-0.85);

    \node at (\xequal,-1.35) {$=$};

    \draw[uconn]
        (\xmone-0.40,-1.35)
        -- (\xa+0.12,-1.35)
        -- (\xa+0.12,-0.85);

    \draw[uconn]
        (\xmone+0.40,-1.35)
        -- (\xb-0.12,-1.35)
        -- (\xb-0.12,-0.85);

    \draw[uconn]
        (\xmtwo-0.40,-1.35)
        -- (\xb+0.12,-1.35)
        -- (\xb+0.12,-0.85);

    \draw[uconn]
        (\xmtwo+0.40,-1.35)
        -- (\xc-0.12,-1.35)
        -- (\xc-0.12,-0.85);

    \draw[uconn]
        (\xmthree-0.40,-1.35)
        -- (\xc+0.12,-1.35)
        -- (\xc+0.12,-0.85);

    \draw[leg]
        (\xmthree+0.40,-1.35)
        -- (\xrhoR-0.35,-1.35);

    \node[prop]
        at (\xmone,-1.35)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmtwo,-1.35)
        {$\mathcal{M}$};

    \node[prop]
        at (\xmthree,-1.35)
        {$\mathcal{M}$};

    \draw[leg]
        (\xrhoL-0.85,-1.35)
        -- (\xrhoL-0.35,-1.35);

    \node[rho]
        at (\xrhoL,-1.35)
        {$\rho_3$};

    \node[rho]
        at (\xrhoR,-1.35)
        {$\rho_0$};
}

% ============================================================
% Panel (b)
% ============================================================

\node at (\xshiftB-2.25,2.70) {(b)};

\begin{scope}[
    shift={(\xshiftB,0)},
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]
    \begin{scope}
        \TopRow
    \end{scope}

    \begin{scope}[shift={(0,-4.15)}]
        \MidRowC
    \end{scope}

    \node at (2.00,-5.95)
        {$\bullet\ \bullet\ \bullet$};

    \begin{scope}[shift={(0,-7.75)}]
        \BottomRow
    \end{scope}
\end{scope}

% ============================================================
% Panel (c)
% ============================================================

\node at (\xshiftC-2.30,2.70) {(c)};

\begin{scope}[
    shift={(\xshiftC,0)},
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]
    \begin{scope}
        \TopRow
    \end{scope}

    \begin{scope}[shift={(0,-4.15)}]
        \MidRowD
    \end{scope}

    \node at (2.00,-5.95)
        {$\bullet\ \bullet\ \bullet$};

    \begin{scope}[shift={(0,-7.75)}]
        \BottomRow
    \end{scope}
\end{scope}

\end{tikzpicture}

==> Review/figs/Fig_DAMPF_1v2.tex <==
\begin{tikzpicture}[
    every node/.style={font=\large},
    sys/.style={circle,draw=black,fill=paletteGreen,minimum size=8mm,inner sep=0pt},
    env/.style={circle,draw=black,fill=paletteYellow_Light1,minimum size=8mm,inner sep=0pt},
    tenv/.style={circle,draw=black,fill=paletteRed_Light2,minimum size=14mm,inner sep=0pt},
    bond/.style={draw=black,thick},
    memfill/.style={draw=black,fill=paletteBlue_Light2},
    flow/.style={draw=black,->,thick},
    wig/.style={
        draw=black,
        ->,
        thick,
        decorate,
        decoration={snake,amplitude=1.2pt,segment length=5pt}
    }
]

\def\triW{2.4}
\def\triY{0.9}
\def\triB{-0.75}
\def\rSE{1.55}
\pgfmathsetmacro{\dxSE}{0.8*\rSE}
\pgfmathsetmacro{\dySE}{0.8*\rSE}
\pgfmathsetmacro{\dySElow}{1.0*\rSE}

\def\Rin{0.5}
\def\Rout{1.1}
\pgfmathsetmacro{\Rmid}{0.5*(\Rin+\Rout)}

\newcommand{\HalfAnnulusText}[3]{%
    \begin{scope}[shift={(#1)},rotate=#2]
        \path[memfill,even odd rule]
            (-\Rout,0)
            arc[start angle=180,end angle=0,radius=\Rout]
            --
            (\Rin,0)
            arc[start angle=0,end angle=180,radius=\Rin]
            -- cycle;
        \node at (0,\Rmid) {#3};
    \end{scope}
}

% -------------------- LEFT SUBPLOT --------------------
\begin{scope}[shift={(0,0)}]
    \coordinate (S1L) at (0,\triY);
    \coordinate (S2L) at (\triW,\triY);
    \coordinate (S3L) at (0.5*\triW,\triB);

    \coordinate (E1L) at ($(S1L)+(-\dxSE,\dySE)$);
    \coordinate (E2L) at ($(S2L)+(\dxSE,\dySE)$);
    \coordinate (E3L) at ($(S3L)+(0,-\dySElow)$);

    \draw[bond] (S1L) -- (S2L);
    \draw[bond] (S1L) -- (S3L);
    \draw[bond] (S2L) -- (S3L);

    \draw[bond] (S1L) -- (E1L);
    \draw[bond] (S2L) -- (E2L);
    \draw[bond] (S3L) -- (E3L);

    \node[sys] at (S1L) {$S_1$};
    \node[sys] at (S2L) {$S_2$};
    \node[sys] at (S3L) {$S_3$};

    \node[tenv] at (E1L) {$\tilde{E}_1$};
    \node[tenv] at (E2L) {$\tilde{E}_2$};
    \node[tenv] at (E3L) {$\tilde{E}_3$};
\end{scope}

% arrow to middle
\draw[flow] 
    (2.0,-0.45) 
    .. controls (2.5,-1.7) and (3.65,-1.9) .. 
    (4.15,-2.00);

% -------------------- MIDDLE SUBPLOT --------------------
\begin{scope}[shift={(4.5,-2.55)},rotate around={180:(1.2,-0.08)}]
    \coordinate (S1M) at (0,\triY);
    \coordinate (S2M) at (\triW,\triY);
    \coordinate (S3M) at (0.5*\triW,\triB);

    \coordinate (E1M) at ($(S1M)+(-\dxSE,\dySE)$);
    \coordinate (E2M) at ($(S2M)+(\dxSE,\dySE)$);
    \coordinate (E3M) at ($(S3M)+(0,-\rSE)$);

    \draw[bond] (S1M) -- (S2M);
    \draw[bond] (S1M) -- (S3M);
    \draw[bond] (S2M) -- (S3M);

    \draw[bond] (S1M) -- (E1M);
    \draw[bond] (S2M) -- (E2M);
    \draw[bond] (S3M) -- (E3M);

    % swapped labels: 1 <-> 3
    \HalfAnnulusText{E1M}{60}{$M_3$}
    \HalfAnnulusText{E2M}{-60}{$M_2$}
    \HalfAnnulusText{E3M}{180}{$M_1$}

    \node[sys] at (S1M) {$S_3$};
    \node[sys] at (S2M) {$S_2$};
    \node[sys] at (S3M) {$S_1$};

    \node[env] at (E1M) {$E_3$};
    \node[env] at (E2M) {$E_2$};
    \node[env] at (E3M) {$E_1$};
\end{scope}

% arrow to right
\draw[flow]
    (7.25,-1.95)
    .. controls (7.8,-1.85) and (8.90,-1.25) ..
    (9.40,-0.40);

% -------------------- RIGHT SUBPLOT --------------------
\begin{scope}[shift={(9.0,0)}]
    \coordinate (S1R) at (0,\triY);
    \coordinate (S2R) at (\triW,\triY);
    \coordinate (S3R) at (0.5*\triW,\triB);

    \coordinate (E1R) at ($(S1R)+(-\dxSE,\dySE)$);
    \coordinate (E2R) at ($(S2R)+(\dxSE,\dySE)$);
    \coordinate (E3R) at ($(S3R)+(0,-\rSE)$);

    \draw[bond] (S1R) -- (S2R);
    \draw[bond] (S1R) -- (S3R);
    \draw[bond] (S2R) -- (S3R);

    \draw[bond] (S1R) -- (E1R);
    \draw[bond] (S2R) -- (E2R);
    \draw[bond] (S3R) -- (E3R);

    \node[sys] at (S1R) {$S_1$};
    \node[sys] at (S2R) {$S_2$};
    \node[sys] at (S3R) {$S_3$};

    \node[env] at (E1R) {$E_1$};
    \node[env] at (E2R) {$E_2$};
    \node[env] at (E3R) {$E_3$};

    % wiggly arrows around E1, outward on upper-left side
    \draw[wig] ($(E1R)+(150:0.72)$) -- ++(150:0.95);
    \draw[wig] ($(E1R)+(125:0.72)$) -- ++(125:0.95);
    \draw[wig] ($(E1R)+(100:0.72)$) -- ++(100:0.95);
    \draw[wig] ($(E1R)+(175:0.72)$) -- ++(175:0.95);

    % wiggly arrows around E2, outward on upper-right side
    \draw[wig] ($(E2R)+(30:0.72)$)  -- ++(30:0.95);
    \draw[wig] ($(E2R)+(55:0.72)$)  -- ++(55:0.95);
    \draw[wig] ($(E2R)+(80:0.72)$)  -- ++(80:0.95);
    \draw[wig] ($(E2R)+(5:0.72)$)   -- ++(5:0.95);

    % wiggly arrows around E3, outward on bottom side
    \draw[wig] ($(E3R)+(225:0.72)$) -- ++(225:0.95);
    \draw[wig] ($(E3R)+(255:0.72)$) -- ++(255:0.95);
    \draw[wig] ($(E3R)+(285:0.72)$) -- ++(285:0.95);
    \draw[wig] ($(E3R)+(315:0.72)$) -- ++(315:0.95);
\end{scope}

\end{tikzpicture}

==> Review/figs/Fig_DAMPF_2v2.tex <==
\begin{tikzpicture}[
    scale=0.65,
    every node/.style={font=\large},
    sys/.style={
        circle,
        draw=black,
        fill=paletteGreen,
        minimum size=6mm,
        inner sep=0pt
    },
    tensor/.style={
        circle,
        draw=black,
        fill=paletteBlue_Light2,
        minimum size=3.5mm,
        inner sep=0pt
    },
    bond/.style={draw=black,thick},
    tleg/.style={draw=black,thick},
    arr/.style={draw=black,->,thick},
    wave/.style={
        draw=black,
        ->,
        thick,
        decorate,
        decoration={snake,amplitude=1.2pt,segment length=5pt}
    }
]

% ------------------------------------------------
% Parameters
% ------------------------------------------------

\def\triW{1.65}
\def\triY{0.45}
\def\triB{-0.8}

\def\rOsc{1.95}

\def\rightX{6.3}
\def\legUp{0.90}

% increased spacing between tensor rows
\def\yOne{2.5}
\def\yTwo{-0.5}
\def\yThree{-3.5}

% ------------------------------------------------
% Harmonic oscillator, always upright
% ------------------------------------------------

\newcommand{\Oscillator}[1]{%
    \begin{scope}[shift={(#1)}]
        \path[draw=black,fill=paletteYellow_Light1,thick]
            (-0.36,0.26)
            --
            (0.36,0.26)
            --
            (0.26,-0.22)
            .. controls (0.14,-0.55) and (-0.14,-0.55) ..
            (-0.26,-0.22)
            -- cycle;

        \begin{scope}
            \clip
                (-0.36,0.26)
                --
                (0.36,0.26)
                --
                (0.26,-0.22)
                .. controls (0.14,-0.55) and (-0.14,-0.55) ..
                (-0.26,-0.22)
                -- cycle;

            \draw[thin] (-0.28, 0.05) -- (0.28, 0.05);
            \draw[thin] (-0.22,-0.13) -- (0.22,-0.13);
            \draw[thin] (-0.14,-0.31) -- (0.14,-0.31);
        \end{scope}
    \end{scope}
}

\newcommand{\Wave}[2]{%
    \draw[wave]
        ($(#1)+(#2:0.58)$)
        --
        ++(#2:1.04);
}

% last connection: solid near tensors, dashed in the middle
\newcommand{\LastLink}[1]{%
    \draw[bond]
        ({\rightX+\xC+0.12},#1)
        --
        ({\rightX+\xC+0.55},#1);

    \draw[dashed,thick]
        ({\rightX+\xC+0.55},#1)
        --
        ({\rightX+\xD-0.6},#1);

    \draw[bond]
        ({\rightX+\xD-0.6},#1)
        --
        ({\rightX+\xD-0.12},#1);
}

% ------------------------------------------------
% Left panel
% ------------------------------------------------

\coordinate (S1) at (0,\triY);
\coordinate (S2) at (\triW,\triY);
\coordinate (S3) at (0.5*\triW,\triB);

\coordinate (R11) at ($(S1)+(125:\rOsc)$);
\coordinate (R12) at ($(S1)+(165:\rOsc)$);
\coordinate (R13) at ($(S1)+(205:\rOsc)$);

\coordinate (R21) at ($(S2)+(55:\rOsc)$);
\coordinate (R22) at ($(S2)+(15:\rOsc)$);
\coordinate (R23) at ($(S2)+(-25:\rOsc)$);

\coordinate (R31) at ($(S3)+(215:\rOsc)$);
\coordinate (R32) at ($(S3)+(270:\rOsc)$);
\coordinate (R33) at ($(S3)+(325:\rOsc)$);

\draw[bond] (S1) -- (S2);
\draw[bond] (S1) -- (S3);
\draw[bond] (S2) -- (S3);

\draw[bond] (S1) -- (R11);
\draw[bond] (S1) -- (R12);
\draw[bond] (S1) -- (R13);

\draw[bond] (S2) -- (R21);
\draw[bond] (S2) -- (R22);
\draw[bond] (S2) -- (R23);

\draw[bond] (S3) -- (R31);
\draw[bond] (S3) -- (R32);
\draw[bond] (S3) -- (R33);

\Oscillator{R11}
\Oscillator{R12}
\Oscillator{R13}

\Oscillator{R21}
\Oscillator{R22}
\Oscillator{R23}

\Oscillator{R31}
\Oscillator{R32}
\Oscillator{R33}

\node[sys] at (S1) {$S_1$};
\node[sys] at (S2) {$S_2$};
\node[sys] at (S3) {$S_3$};

\Wave{R11}{120}
\Wave{R11}{145}

\Wave{R12}{165}
\Wave{R12}{190}

\Wave{R13}{210}
\Wave{R13}{235}

\Wave{R21}{60}
\Wave{R21}{35}

\Wave{R22}{15}
\Wave{R22}{-10}

\Wave{R23}{-30}
\Wave{R23}{-55}

\Wave{R31}{210}
\Wave{R31}{240}

\Wave{R32}{255}
\Wave{R32}{285}

\Wave{R33}{300}
\Wave{R33}{330}

\pgfmathsetmacro{\yBraceMid}{0.5*(\yOne+\yThree)}
\draw[arr]
    (3.9,0.05)
    to[out=5,in=180]
    ({\rightX-1.0},\yBraceMid);

% ------------------------------------------------
% Right panel: tensor networks
% ------------------------------------------------

% four tensors per row
\def\xA{0.0}
\def\xB{0.95}
\def\xC{1.90}
\def\xD{4.30}

% x-position for the vertical dots, centred in the network
\pgfmathsetmacro{\xDots}{0.5*(\xA+\xD)}

% curly bracket
\draw[
    decorate,
    decoration={brace,amplitude=7pt,mirror},
    line width=0.9pt
]
    (\rightX-0.40,\yOne+0.60) -- (\rightX-0.40,\yThree-0.60);

% Upward legs, behind tensors
\foreach \x in {\xA,\xB,\xC,\xD}{
    \draw[tleg]
        ({\rightX+\x},{\yOne+0.10})
        --
        ({\rightX+\x},{\yOne+\legUp});

    \draw[tleg]
        ({\rightX+\x},{\yTwo+0.10})
        --
        ({\rightX+\x},{\yTwo+\legUp});

    \draw[tleg]
        ({\rightX+\x},{\yThree+0.10})
        --
        ({\rightX+\x},{\yThree+\legUp});
}

% Row 1
\draw[bond] ({\rightX+\xA},\yOne) -- ({\rightX+\xB},\yOne);
\draw[bond] ({\rightX+\xB},\yOne) -- ({\rightX+\xC},\yOne);
\LastLink{\yOne}

% vertical dots between row 1 and row 2
\node at ({\rightX+\xDots},1.9) {$\cdot$};
\node at ({\rightX+\xDots},1.6) {$\cdot$};
\node at ({\rightX+\xDots},1.3) {$\cdot$};

% Row 2
\draw[bond] ({\rightX+\xA},\yTwo) -- ({\rightX+\xB},\yTwo);
\draw[bond] ({\rightX+\xB},\yTwo) -- ({\rightX+\xC},\yTwo);
\LastLink{\yTwo}

% vertical dots between row 2 and row 3
\node at ({\rightX+\xDots},-1.1) {$\cdot$};
\node at ({\rightX+\xDots},-1.4) {$\cdot$};
\node at ({\rightX+\xDots},-1.7) {$\cdot$};

% Row 3
\draw[bond] ({\rightX+\xA},\yThree) -- ({\rightX+\xB},\yThree);
\draw[bond] ({\rightX+\xB},\yThree) -- ({\rightX+\xC},\yThree);
\LastLink{\yThree}

% Tensor nodes
\foreach \x in {\xA,\xB,\xC,\xD}{
    \node[tensor] at ({\rightX+\x},\yOne) {};
    \node[tensor] at ({\rightX+\x},\yTwo) {};
    \node[tensor] at ({\rightX+\x},\yThree) {};
}

% Labels above the upward legs
\node at ({\rightX+\xA},{\yOne+\legUp+0.35}) {$\sigma_{i_1}$};
\node at ({\rightX+\xB},{\yOne+\legUp+0.35}) {$\sigma_{i_2}$};
\node at ({\rightX+\xC},{\yOne+\legUp+0.35}) {$\sigma_{i_3}$};
\node at ({\rightX+\xD},{\yOne+\legUp+0.35}) {$\sigma_{i_{NQ}}$};

\node at ({\rightX+\xA},{\yTwo+\legUp+0.35}) {$\sigma_{i_1}$};
\node at ({\rightX+\xB},{\yTwo+\legUp+0.35}) {$\sigma_{i_2}$};
\node at ({\rightX+\xC},{\yTwo+\legUp+0.35}) {$\sigma_{i_3}$};
\node at ({\rightX+\xD},{\yTwo+\legUp+0.35}) {$\sigma_{i_{NQ}}$};

\node at ({\rightX+\xA},{\yThree+\legUp+0.35}) {$\sigma_{i_1}$};
\node at ({\rightX+\xB},{\yThree+\legUp+0.35}) {$\sigma_{i_2}$};
\node at ({\rightX+\xC},{\yThree+\legUp+0.35}) {$\sigma_{i_3}$};
\node at ({\rightX+\xD},{\yThree+\legUp+0.35}) {$\sigma_{i_{NQ}}$};

% Labels on the right of the three rows
\node[right] at ({\rightX+\xD+0.5},\yOne) {$(1,1)$};
\node[right] at ({\rightX+\xD+0.5},\yTwo) {$(n,m)$};
\node[right] at ({\rightX+\xD+0.5},\yThree) {$(N,N)$};

\end{tikzpicture}

==> Review/figs/Fig_TEMPO_1v3.tex <==
\begin{tikzpicture}

    % =========================================================
    % Easily adjustable colours
    % =========================================================
    \colorlet{tnMainNodeFill}{paletteBlue_Light2}
    \colorlet{tnLightNodeFill}{paletteBlue_Light3}
    \colorlet{tnInputNodeFill}{paletteGreen}
    \colorlet{tnAuxNodeFill}{paletteGreen}
    \colorlet{tnContractedNodeFill}{paletteBlue_Light1}

    \colorlet{tnABAreaDraw}{paletteYellow}
    \colorlet{tnABAreaFill}{paletteYellow_Light2}

    \colorlet{tnCDLeftAreaDraw}{paletteRed}
    \colorlet{tnCDLeftAreaFill}{paletteRed_Light2}

    % Right area in panel (c)
    \colorlet{tnCRightAreaDraw}{black}
    \colorlet{tnCRightAreaFill}{paletteOrange_Light2}

    % Area in panel (d)
    \colorlet{tnDAreaDraw}{black}
    \colorlet{tnDAreaFill}{paletteGreen_Light3}

    % First tensor column in panel (d), same colour as the big area in panel (c)
    \colorlet{tnDFirstColumnAreaDraw}{tnCDLeftAreaDraw}
    \colorlet{tnDFirstColumnAreaFill}{tnCDLeftAreaFill}

    \tikzset{
        abAreaFill/.style={
            draw=none,
            fill=tnABAreaFill,
            rounded corners=4pt
        },
        abAreaOutline/.style={
            draw=none,
            rounded corners=4pt
        },
        cdLeftAreaFill/.style={
            draw=none,
            fill=tnCDLeftAreaFill,
            rounded corners=4pt
        },
        cdLeftAreaOutline/.style={
            draw=none,
            rounded corners=4pt
        },
        cRightAreaFill/.style={
            draw=none,
            fill=none,%tnCRightAreaFill,
            rounded corners=4pt
        },
        cRightAreaOutline/.style={
            draw=black,
            line width=1.5pt,
            dashed,
            fill=none,
            rounded corners=4pt
        },
        dAreaFill/.style={
            draw=none,
            fill=none,%tnDAreaFill,
            rounded corners=4pt
        },
        dAreaOutline/.style={
            draw=black,
            line width=1.5pt,
            dashed,
            fill=none,
            rounded corners=4pt
        },
        dFirstColumnAreaFill/.style={
            draw=none,
            fill=tnDFirstColumnAreaFill,
            rounded corners=4pt
        },
        dFirstColumnAreaOutline/.style={
            draw=none,
            rounded corners=4pt
        }
    }

    \def\nodesize{3mm}
    \def\subplotdistance{3.8cm}
    \def\nodedistance{4.75mm}
    \def\NNetworkNodes{6}
    \def\GrowthCutoff{3}

    % Common length for all top legs
    \pgfmathsetlengthmacro{\topleg}{0.72*\nodedistance}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% PANEL (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[shift={(0,0)}]

        \node at (-1.1, 3.2) {(a)};

        \pgfmathtruncatemacro{\Nmax}{\NNetworkNodes + 1}

        \draw[abAreaFill]
            ({-1.6*\nodedistance}, {-1.6*\nodedistance})
            rectangle
            ({-1.6*\nodedistance + 7*\nodedistance}, {1.5*\nodedistance});

        \foreach \j in {0,...,\NNetworkNodes} {
            \pgfmathtruncatemacro{\imax}{\Nmax - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\bindex}{\Nmax - \i - \j}
                \node[
                    draw,
                    rectangle,
                    fill=tnMainNodeFill,
                    minimum size=\nodesize,
                    inner sep=0pt
                ] (na-\i-\j) at
                    ({(\i-1)*\nodedistance}, {(\NNetworkNodes-\j)*\nodedistance})
                    {$b_{\bindex}$};
            }
        }

        \foreach \recolorx in {0,...,\GrowthCutoff} {
            \pgfmathtruncatemacro{\imax}{\GrowthCutoff - \recolorx}
            \foreach \recolory in {0,...,\imax} {
                \path (na-\recolorx-\recolory)
                    node[
                        draw,
                        rectangle,
                        fill=tnLightNodeFill,
                        minimum size=\nodesize,
                        inner sep=0pt
                    ] {};
            }
        }

        \node[
            draw,
            circle,
            fill=tnInputNodeFill,
            minimum size=\nodesize,
            inner sep=0pt
        ] (in) at ({-1*\nodedistance}, {-1*\nodedistance}) {};

        \foreach \j in {0,...,\NNetworkNodes} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\iplusone}{\i + 1}
                \draw (na-\i-\j) -- (na-\iplusone-\j);
            }
        }

        \pgfmathtruncatemacro{\NodesMinusOne}{\NNetworkNodes - 1}
        \foreach \j in {0,...,\NodesMinusOne} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\jplusone}{\j + 1}
                \draw (na-\i-\j) -- (na-\i-\jplusone.north);
            }
        }

        \draw (na-0-\NNetworkNodes.south) -- (in);

        \pgfmathtruncatemacro{\NodesPlusOne}{\NNetworkNodes + 1}
        \foreach \i in {0,...,\NodesPlusOne} {
            \draw (na-\i-0) -- ++(0,\topleg);
        }

        \node[anchor=west] at ({2.5*\nodedistance}, {-1*\nodedistance}) {$A^{\alpha_1}$};
        \node[anchor=west] at ({2.5*\nodedistance}, {0*\nodedistance}) {$B_{\alpha_1}^{\beta_2\beta_1}$};
        \node[anchor=west] at ({2.5*\nodedistance}, {1*\nodedistance}) {$B_{\beta_2\beta_1}^{\gamma_3\gamma_2\gamma_1}$};
        \node[anchor=west] at ({2.5*\nodedistance}, {2*\nodedistance}) {$\dots$};

        \draw[->]
            (-1,-0.5)
            --
            coordinate[midway] (timeMid)
            (-1,{\NNetworkNodes*\nodedistance});

        \node[rotate=90, anchor=center] at ($(timeMid)+(-0.2,0)$) {Time};

        \draw[abAreaOutline]
            ({-1.6*\nodedistance}, {-1.6*\nodedistance})
            rectangle
            ({-1.6*\nodedistance + 7*\nodedistance}, {2.5*\nodedistance});

    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% PANEL (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[shift={(3.3cm,0)}]

        \pgfmathtruncatemacro{\Nmax}{\NNetworkNodes + 1}
        \pgfmathtruncatemacro{\CutoffMinusOne}{\GrowthCutoff - 1}

        \node at (0, 3.2) {(b)};

        \draw[abAreaFill]
            ({0.5*\nodedistance}, {1.5*\nodedistance})
            rectangle
            ({8.5*\nodedistance}, {2.5*\nodedistance});

        \foreach \j in {0,...,\GrowthCutoff} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j + 1}
            \foreach \i in {1,...,\imax} {
                \pgfmathtruncatemacro{\bindex}{\Nmax - \i - \j}
                \node[
                    draw,
                    rectangle,
                    fill=tnMainNodeFill,
                    minimum size=\nodesize,
                    inner sep=0pt
                ] (nb-\i-\j) at
                    ({\i*\nodedistance}, {(\NNetworkNodes-\j)*\nodedistance})
                    {$b_{\bindex}$};
            }
        }

        \foreach \i in {1,...,\GrowthCutoff} {
            \node[
                draw,
                circle,
                fill=tnAuxNodeFill,
                minimum size=\nodesize,
                inner sep=0pt
            ] (tn-\i) at
                ({\i*\nodedistance}, {(-1+\GrowthCutoff)*\nodedistance}) {};
        }

        \foreach \recolorx in {1,...,\GrowthCutoff} {
            \pgfmathtruncatemacro{\imax}{\GrowthCutoff - \recolorx}
            \foreach \recolory in {0,...,\imax} {
                \path (nb-\recolorx-\recolory)
                    node[
                        draw,
                        rectangle,
                        fill=tnLightNodeFill,
                        minimum size=\nodesize,
                        inner sep=0pt
                    ] {};
            }
        }

        \foreach \j in {0,...,\GrowthCutoff} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
            \foreach \i in {1,...,\imax} {
                \pgfmathtruncatemacro{\iplusone}{\i + 1}
                \draw (nb-\i-\j) -- (nb-\iplusone-\j);
            }
        }

        \foreach \j in {0,...,\CutoffMinusOne} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
            \foreach \i in {1,...,\imax} {
                \pgfmathtruncatemacro{\jplusone}{\j + 1}
                \draw (nb-\i-\j) -- (nb-\i-\jplusone.north);
            }
        }

        \pgfmathtruncatemacro{\NodesPlusOne}{\NNetworkNodes + 1}
        \foreach \i in {1,...,\NodesPlusOne} {
            \draw (nb-\i-0) -- ++(0,\topleg);
        }

        \foreach \i in {1,...,\GrowthCutoff} {
            \draw (nb-\i-\GrowthCutoff) -- (tn-\i);
        }

        \foreach \i in {2,...,\GrowthCutoff} {
            \pgfmathtruncatemacro{\iminusone}{\i - 1}
            \draw (tn-\iminusone) -- (tn-\i);
        }

        \node[anchor=west] at ({5.5*\nodedistance}, {2*\nodedistance}) {$A^{\alpha_4\alpha_3\alpha_2}$};
        \node[anchor=west] at ({5.5*\nodedistance}, {3*\nodedistance}) {$B_{\alpha_4\alpha_3\alpha_2}^{\beta_5\beta_4\beta_3\beta_2}$};
        \node[anchor=west] at ({5.5*\nodedistance}, {4*\nodedistance}) {$\dots$};

        \draw[->] ({0.25+0.1*\subplotdistance},0.25) -- ({0.55*\subplotdistance},0.25);
        \draw ({0.1*\subplotdistance},0) -- ({0.55*\subplotdistance},0);
        \draw ({0.1*\subplotdistance},0.25) arc[start angle=90,end angle=270,radius=0.125];

        \node at ({0.3*\subplotdistance},-0.25) {Compression};

        \draw[abAreaOutline]
            ({0.5*\nodedistance}, {1.5*\nodedistance})
            rectangle
            ({8.5*\nodedistance}, {2.5*\nodedistance});

    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% PANEL (c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[shift={(9cm,0)}]

        \node at (-1.0, 3.2) {(c)};

        \def\nodesizec{3.5mm}
        \def\nodexdistance{6mm}
        \def\nodeydistance{6mm}
        \def\NNetworkNodesC{4}
        \def\Fobjectsize{3}

        \pgfmathtruncatemacro{\NmaxC}{\NNetworkNodesC + 1}
        \pgfmathsetlengthmacro{\visibleTopLegC}{\topleg - 0.5*\nodesizec}

        \draw[cdLeftAreaFill]
            ({-1.5*\nodexdistance}, {-1.6*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance+\Fobjectsize*\nodexdistance}, {4.6*\nodeydistance});

        \draw[cRightAreaFill]
            ({-1.5*\nodexdistance+\Fobjectsize*\nodexdistance}, {(1.4+\NmaxC-\Fobjectsize-2)*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance+(\Fobjectsize+1)*\nodexdistance}, {4.6*\nodeydistance});

        \foreach \j in {0,...,\NmaxC} {
            \pgfmathtruncatemacro{\imax}{\NmaxC - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\bindex}{\NmaxC - \i - \j}
                \node[
                    draw,
                    rectangle,
                    fill=tnMainNodeFill,
                    minimum size=\nodesizec,
                    inner sep=0pt
                ] (nc-\i-\j) at
                    ({(\i-1)*\nodexdistance}, {(\NNetworkNodesC-\j)*\nodeydistance})
                    {$b_{\bindex}$};
            }
        }

        \foreach \j in {0,...,\NNetworkNodesC} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodesC - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\iplusone}{\i + 1}
                \draw (nc-\i-\j) -- (nc-\iplusone-\j);
            }
        }

        \foreach \j in {0,...,\NNetworkNodesC} {
            \pgfmathtruncatemacro{\imax}{\NNetworkNodesC - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\jplusone}{\j + 1}
                \draw (nc-\i-\j) -- (nc-\i-\jplusone.north);
            }
        }

        \pgfmathtruncatemacro{\NodesPlusOneC}{\NNetworkNodesC + 1}
        \foreach \i in {0,...,\NodesPlusOneC} {
            \draw (nc-\i-0) -- ++(0,\topleg);
        }

        \foreach \j in {0,...,\NmaxC} {
            \pgfmathtruncatemacro{\i}{\NmaxC - \j}
            \draw (nc-\i-\j.east) -- ++(\visibleTopLegC,0);
            \node at ($(nc-\i-\j.east)+(\visibleTopLegC+0.35*\nodexdistance,0)$) {$\alpha_{\i}$};
        }

        \draw[cdLeftAreaOutline]
            ({-1.5*\nodexdistance}, {-1.6*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance+\Fobjectsize*\nodexdistance}, {4.6*\nodeydistance});

        \draw[cRightAreaOutline]
            ({-1.5*\nodexdistance+\Fobjectsize*\nodexdistance}, {(1.4+\NmaxC-\Fobjectsize-2)*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance+(\Fobjectsize+1)*\nodexdistance}, {4.6*\nodeydistance});

        \node[anchor=center] at ({(0.5*\Fobjectsize-1.5)*\nodexdistance}, {\NmaxC*\nodeydistance})
            {$\mathcal{F}_{5:2}^{\alpha_5\dots\alpha_0}$};

        \node[anchor=center] at ({(\Fobjectsize-1)*\nodexdistance}, {\NmaxC*\nodeydistance})
            {$C^{\alpha_5\alpha_4\alpha_3}$};

    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% PANEL (d) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[shift={(14.5cm,0)}]

        \node at (-2.0, 3.2) {(d)};

        \def\nodesized{3.5mm}
        \def\nodexdistance{6mm}
        \def\nodeydistance{6mm}
        \def\NNetworkNodesD{4}
        \def\FobjectsizeD{3}

        \pgfmathsetlengthmacro{\visibleTopLegD}{\topleg - 0.5*\nodesized}

        \pgfmathtruncatemacro{\NmaxRemTop}{\NNetworkNodesD - \FobjectsizeD + 1}
        \pgfmathtruncatemacro{\NmaxD}{\NNetworkNodesD + 1}

        \draw[dFirstColumnAreaFill]
            ({-2.5*\nodexdistance}, {-1.6*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance}, {4.6*\nodeydistance});

        \draw[dAreaFill]
            ({-2.5*\nodexdistance}, {(1.4+\NmaxD-\FobjectsizeD)*\nodeydistance})
            rectangle
            ({-0.5*\nodexdistance}, {4.6*\nodeydistance});



        \foreach \j in {0,...,\NmaxRemTop} {
            \pgfmathtruncatemacro{\imax}{\NmaxRemTop - \j}
            \foreach \i in {0,...,\imax} {
                \pgfmathtruncatemacro{\bindex}{\NmaxRemTop - \i - \j}
                \node[
                    draw,
                    rectangle,
                    fill=tnMainNodeFill,
                    minimum size=\nodesized,
                    inner sep=0pt
                ] (nd-\i-\j) at
                    ({(\i-1)*\nodexdistance}, {(\NNetworkNodesD-\j)*\nodeydistance})
                    {$b_{\bindex}$};
            }
        }

        \foreach \j in {0,...,\NmaxD} {
            \pgfmathtruncatemacro{\NmaxPrime}{\NmaxD - \j}
            \pgfmathtruncatemacro{\nminprime}{3 - \j}

            \ifnum\j>2
                \node[
                    draw,
                    rectangle,
                    fill=tnContractedNodeFill,
                    minimum size=\nodesized,
                    inner sep=0pt
                ] (tn-\j) at
                    ({-2*\nodexdistance}, {(\NNetworkNodesD-\j)*\nodeydistance})
                    {$f_{\NmaxPrime:0}$};
            \else
                \node[
                    draw,
                    rectangle,
                    fill=tnContractedNodeFill,
                    minimum size=\nodesized,
                    inner sep=0pt
                ] (tn-\j) at
                    ({-2*\nodexdistance}, {(\NNetworkNodesD-\j)*\nodeydistance})
                    {$f_{\NmaxPrime:\nminprime}$};
            \fi
        }

        \foreach \j in {0,...,\NmaxRemTop} {
            \pgfmathtruncatemacro{\imax}{\NmaxRemTop - \j}
            \foreach \i in {0,...,\imax} {
                \draw (nd-\i-\j.east) -- ++(\visibleTopLegD,0);
                \draw (nd-\i-\j.west) -- ++(-\visibleTopLegD,0);
            }
        }

        \foreach \j in {0,...,\NmaxD} {
            \draw (tn-\j.east) -- ++(\visibleTopLegD,0);
        }

        \draw (tn-0) -- ++(0,\topleg);

        \foreach \i in {1,...,\FobjectsizeD} {
            \pgfmathtruncatemacro{\jminusi}{\NmaxD - \i + 1}
            \pgfmathtruncatemacro{\iminusone}{\i - 1}
            \node at ($(tn-\jminusi)+(1.2*\nodexdistance,0)$) {$\alpha_{\iminusone}$};
        }

        \foreach \i in {0,...,2} {
            \pgfmathtruncatemacro{\minusi}{\FobjectsizeD - \i - 1}
            \pgfmathtruncatemacro{\aindex}{\FobjectsizeD + 2 - \i}
            \node at ($(nd-\minusi-\i)+(1.0*\nodexdistance,0)$) {$\alpha_{\aindex}$};
        }

        \pgfmathtruncatemacro{\NmaxRemVert}{\NNetworkNodesD - \FobjectsizeD}

        \foreach \i in {0,...,\NmaxRemVert} {
            \pgfmathtruncatemacro{\jmax}{\NmaxRemVert - \i}
            \foreach \j in {0,...,\jmax} {
                \pgfmathtruncatemacro{\jplusone}{\j + 1}
                \draw (nd-\i-\j) -- (nd-\i-\jplusone);
            }
        }

        \foreach \j in {0,...,\NNetworkNodesD} {
            \pgfmathtruncatemacro{\jplusone}{\j + 1}
            \draw (tn-\j) -- (tn-\jplusone);
        }

        \foreach \i in {0,...,\NmaxRemTop} {
            \draw (nd-\i-0) -- ++(0,\topleg);
        }

        \draw[dAreaOutline]
            ({-2.5*\nodexdistance}, {(1.4+\NmaxD-\FobjectsizeD)*\nodeydistance})
            rectangle
            ({-0.5*\nodexdistance}, {4.6*\nodeydistance});

        \draw[dFirstColumnAreaOutline]
            ({-2.5*\nodexdistance}, {-1.6*\nodeydistance})
            rectangle
            ({-1.5*\nodexdistance}, {4.6*\nodeydistance});

        \node[anchor=center] at ({-1.5*\nodexdistance}, {\NmaxD*\nodeydistance}) {$f_{5:2}$};

        \coordinate (compRbot) at ({-3.10*\nodexdistance}, {-1*\nodeydistance});
        \coordinate (compRtop) at ({-3.10*\nodexdistance}, {\NNetworkNodesD*\nodeydistance});
        \coordinate (compLbot) at ({-3.45*\nodexdistance}, {-1*\nodeydistance});
        \coordinate (compLtop) at ({-3.45*\nodexdistance}, {\NNetworkNodesD*\nodeydistance});

        \draw[<-] (compRbot) -- (compRtop);
        \draw (compLbot) -- (compLtop);
        \draw (compRtop) arc[start angle=0,end angle=180,radius={0.175*\nodexdistance}];

        \node[rotate=90] at ({-3.88*\nodexdistance},1) {Compression};

    \end{scope}

\end{tikzpicture}

==> Review/figs/Fig_TEMPO_2v3.tex <==
\begin{tikzpicture}

% =========================================================
% Easily adjustable colours
% =========================================================
\colorlet{tnSmallAreaFill}{paletteRed_Light2}
\colorlet{tnSmallAreaDraw}{paletteRed}

\colorlet{tnMediumAreaFill}{paletteGreen_Light2}
\colorlet{tnMediumAreaDraw}{paletteGreen}

\colorlet{tnBigAreaFill}{paletteYellow_Light2}
\colorlet{tnBigAreaDraw}{paletteYellow}

\colorlet{tnNetworkNodeFill}{paletteBlue_Light2}
\colorlet{tnNetworkNodeFillLight}{paletteBlue_Light3}
\colorlet{tnNetworkNodeDraw}{black}

\colorlet{tnBCNodeFill}{paletteBlue_Light2}
\colorlet{tnBCNodeDraw}{black}

\colorlet{tnBCSideFadeLight}{paletteBlue_Light3}
\colorlet{tnBCSideFadeDark}{paletteBlue_Light2}

\colorlet{tnEyeDraw}{black}
\colorlet{tnEyeIrisFill}{paletteGreen}
\colorlet{tnEyePupilFill}{black}

\tikzset{
    bigArea/.style={
        fill=tnBigAreaFill,
        draw=none,%tnBigAreaDraw,
        rounded corners=3pt,
        very thick
    },
    mediumArea/.style={
        fill=tnMediumAreaFill,
        draw=none,%tnMediumAreaDraw,
        rounded corners=3pt,
        very thick
    },
    smallArea/.style={
        fill=tnSmallAreaFill,
        draw=none,%tnSmallAreaDraw,
        rounded corners=3pt,
        very thick
    },
    networkNode/.style={
        draw=tnNetworkNodeDraw,
        rectangle,
        fill=tnNetworkNodeFill,
        minimum size=\nodesize,
        inner sep=0pt
    },
    networkNodeLight/.style={
        draw=tnNetworkNodeDraw,
        rectangle,
        fill=tnNetworkNodeFillLight,
        minimum size=\nodesize,
        inner sep=0pt
    },
    bcNode/.style={
        draw=tnBCNodeDraw,
        rectangle,
        fill=tnBCNodeFill,
        minimum size=\nodesize,
        inner sep=0pt
    },
    bcWideNode/.style={
        draw=tnBCNodeDraw,
        rectangle,
        fill=tnBCNodeFill,
        minimum height=\nodesize,
        minimum width=2*\nodesize,
        inner sep=0pt
    }
}

% =========================================================
% PANEL (a)
% =========================================================
\begin{scope}
    \def\nodesize{3.5mm}
    \def\subplotdistance{0.0cm}
    \def\nodexdistance{6mm}
    \def\nodeydistance{6mm}
    \def\NNetworkNodes{10}
    \def\GrowthCutoff{7}
    \def\Fobjectsize{4}
    \pgfmathtruncatemacro{\Nmax}{\NNetworkNodes + 1}

    \node at (-1cm,6.5cm) {(a)};


    % ---------------------------------------------------------
    % Highlighted areas, all drawn behind the network
    % ---------------------------------------------------------
    % Big highlighted regions
    \draw[bigArea]
        ({\subplotdistance-0.5*\nodexdistance}, {(1.5+\Nmax-\Fobjectsize-2-4)*\nodeydistance})
        rectangle
        ({\subplotdistance-1.5*\nodexdistance+(\Fobjectsize+4)*\nodexdistance}, {(4.5+2)*\nodeydistance});

    \draw[bigArea]
        ({\subplotdistance+3.5*\nodexdistance}, {(5.5+\Nmax-\Fobjectsize-2-4)*\nodeydistance})
        rectangle
        ({\subplotdistance-1.5*\nodexdistance+(\Fobjectsize+8)*\nodexdistance}, {(8.5+2)*\nodeydistance});

    % Medium highlighted regions
    \draw[mediumArea]
        ({\subplotdistance-1.5*\nodexdistance}, {-1.6*\nodeydistance})
        rectangle
        ({\subplotdistance-1.5*\nodexdistance+\Fobjectsize*\nodexdistance}, {(4.5-2.0)*\nodeydistance});

    \draw[mediumArea]
        ({\subplotdistance-1.4*\nodexdistance+\Fobjectsize*\nodexdistance}, {(5+1.6-\Fobjectsize)*\nodeydistance})
        rectangle
        ({\subplotdistance-1.6*\nodexdistance+(\Fobjectsize+4)*\nodexdistance}, {(4.4+2)*\nodeydistance});

    % Small highlighted regions
    \draw[smallArea]
        ({\subplotdistance-1.4*\nodexdistance}, {-1.5*\nodeydistance})
        rectangle
        ({\subplotdistance-1.5*\nodexdistance+2*\nodexdistance}, {(4.5-4.0)*\nodeydistance});

    \draw[smallArea]
        ({\subplotdistance+(-1.5+2)*\nodexdistance}, {(-1.5+2)*\nodeydistance})
        rectangle
        ({\subplotdistance+0.4*\nodexdistance+2*\nodexdistance}, {(4.4-2.0)*\nodeydistance});

    % Top incoming lines
    \foreach \i in {0,...,2}{
        \pgfmathsetlengthmacro{\xtop}{(\NNetworkNodes-0.5-\i)*\nodexdistance - 0.75*\nodesize}
        \pgfmathsetlengthmacro{\ytop}{(\NNetworkNodes+0.68)*\nodeydistance}
        \pgfmathsetlengthmacro{\yboxtop}{\NNetworkNodes*\nodeydistance + 0.5*\nodesize}
    
        \draw
            (\xtop,\ytop)
            --
            (\xtop,\yboxtop);
    }

    % Main triangular network
    \foreach \j in {0,...,\Nmax} {
        \pgfmathtruncatemacro{\imax}{\Nmax - \j}
        \foreach \i in {0,...,\imax} {
            \pgfmathtruncatemacro{\bindex}{\Nmax - \i - \j}

            \ifnum\bindex<10
                \node[networkNode] (na-\i-\j) at
                    ({\subplotdistance + (\i-1)*\nodexdistance}, {(\NNetworkNodes-\j)*\nodeydistance})
                    {$b_{\bindex}$};
            \else
                \node[networkNode] (na-\i-\j) at
                    ({\subplotdistance + (\i-1)*\nodexdistance}, {(\NNetworkNodes-\j)*\nodeydistance})
                    {$b_{0}$};
            \fi
        }
    }

    % Recoloured lower-left region
    \foreach \recolorx in {0,...,\GrowthCutoff}{
        \pgfmathtruncatemacro{\imax}{\GrowthCutoff - \recolorx}
        \foreach \recolory in {0,...,\imax}{
            \path (na-\recolorx-\recolory)
                node[networkNodeLight] {};
        }
    }

    % Horizontal connections
    \foreach \j in {0,...,\NNetworkNodes} {
        \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
        \foreach \i in {0,...,\imax}{
            \pgfmathtruncatemacro{\iplusone}{\i + 1}
            \draw (na-\i-\j) -- (na-\iplusone-\j);
        }
    }

    % Vertical connections
    \foreach \j in {0,...,\NNetworkNodes} {
        \pgfmathtruncatemacro{\imax}{\NNetworkNodes - \j}
        \foreach \i in {0,...,\imax}{
            \pgfmathtruncatemacro{\jplusone}{\j + 1}
            \draw (na-\i-\j) -- (na-\i-\jplusone.north);
        }
    }

    % Right outgoing legs, 50% longer
    \foreach \j in {0,...,\Nmax} {
        \pgfmathtruncatemacro{\i}{\Nmax-\j}
        \draw (na-\i-\j) -- ++(0.75*\nodexdistance,0);
    }

    % Small, medium, and big arrows
    \draw[->, color=tnSmallAreaDraw, line width=1.2pt]
        ({\subplotdistance+0.8*\nodexdistance}, {-0.5*\nodeydistance})
        arc[start angle=-90, end angle=0, radius=0.5];
    
    \draw[->, color=tnMediumAreaDraw, line width=1.2pt]
        ({\subplotdistance+3*\nodexdistance}, {0.5*\nodeydistance})
        arc[start angle=-90, end angle=0, radius=1];
    

    % Black semicircles centred on the top vertical lines, slightly smaller
    \foreach \i in {0,...,2}{
        \pgfmathsetlengthmacro{\xtop}{(\NNetworkNodes-0.5-\i)*\nodexdistance - 0.75*\nodesize}
        \pgfmathsetlengthmacro{\ytop}{(\NNetworkNodes+0.68)*\nodeydistance}

        \path[draw=black, fill=black]
            ($(\xtop,\ytop)+(-0.13cm,0)$)
            arc[start angle=180, end angle=0, radius=0.13cm]
            -- cycle;
    }
\end{scope}

% =========================================================
% PANELS (b) and (c)
% =========================================================
\begin{scope}[shift={(-0.5cm,-4cm)}]
    \def\nodesize{3.5mm}
    \def\subplotdistance{4.5cm}
    \def\nodexdistance{5mm}
    \def\nodeydistance{6mm}
    \def\Memory{3}
    \def\Fobjectsize{4}

    \node at (-0.5cm,2.3) {(b)};
    \node at (4.0,2.3) {(c)};

    % Small eye icon
    \begin{scope}[shift={(0.25,1.75)}]
        \draw[->, thick, draw=tnEyeDraw] (-0.25,0) -- (0.25,-0.5);

        \draw[thick, draw=tnEyeDraw]
            (0,0)
            to[out=45,in=135] (0.75,0)
            to[out=225,in=-45] (0,0);

        \fill[tnEyeIrisFill] (0.375,0) circle(0.15);
        \fill[tnEyePupilFill] (0.375,0) circle(0.05);
    \end{scope}

    % ---------------- PANEL (b) ----------------
    \foreach \x in {0,...,\Memory} {
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\bindex}{3-\x}

            \node[bcNode] (nb-\x-\y) at
                ({(\x+\y)*\nodexdistance}, {\y*\nodeydistance})
                {$b_{\bindex}$};
        }
    }

    \foreach \x in {1,...,\Memory} {
        \pgfmathtruncatemacro{\xminusone}{\x - 1}
        \foreach \y in {0,...,3}{
            \draw (nb-\xminusone-\y) -- (nb-\x-\y);
        }
    }

    % Bottom legs, 50% longer
    \foreach \x in {0,...,2} {
        \draw (nb-\x-0) -- ++(0,-0.75*\nodeydistance);
    }

    % Top legs, 50% longer
    \foreach \x in {1,...,3} {
        \draw (nb-\x-3) -- ++(0,0.75*\nodeydistance);
    }

    \foreach \x in {1,...,\Memory} {
        \pgfmathtruncatemacro{\xminusone}{\x - 1}

        \foreach \y in {0,...,2}{
            \pgfmathtruncatemacro{\yplusone}{\y + 1}
            \draw (nb-\x-\y) -- (nb-\xminusone-\yplusone);
        }
    }

    % ---------------- PANEL (c) ----------------
    \def\nodexdistance{5.5mm}

    % Vertical arrows, first family
    \foreach \x in {0,...,3}{
        \draw[->]
            ({\subplotdistance+1.5*\x*\nodexdistance+0.5*\nodesize},0)
            --
            ({\subplotdistance+1.5*\x*\nodexdistance+0.5*\nodesize},{3.0*\nodeydistance});
    }

    % Vertical arrows, second family
    \foreach \x in {0,...,2}{
        \draw[->]
            ({\subplotdistance+1.5*\x*\nodexdistance+2*\nodesize},0)
            --
            ({\subplotdistance+1.5*\x*\nodexdistance+2*\nodesize},{3.0*\nodeydistance});
    }

    % Lower arrows
    \foreach \x in {0,...,3}{
        \draw[->]
            ({\subplotdistance+1.5*\x*\nodexdistance}, {-0.75*\nodeydistance})
            --
            ({\subplotdistance+1.5*\x*\nodexdistance}, 0);
    }

    % Even rows
    \foreach \x in {0,...,3} {
        \foreach \y in {0,...,1} {
            \pgfmathtruncatemacro{\bindex}{2*\y}

            \node[bcWideNode] (ncE-\x-\y) at
                ({\subplotdistance+1.5*\x*\nodexdistance}, {2*\y*\nodeydistance})
                {$b_{\bindex}$};
        }
    }

    % Odd rows
    \foreach \x in {0,...,3} {
        \foreach \y in {0,...,1} {
            \pgfmathtruncatemacro{\bindex}{2*\y+1}

            \node[bcWideNode] (ncO-\x-\y) at
                ({\subplotdistance+(1.5*\x+0.75)*\nodexdistance}, {(2*\y+1)*\nodeydistance})
                {$b_{\bindex}$};
        }
    }

    % Shaded side blocks
    \shade[left color=tnBCSideFadeLight, right color=tnBCSideFadeDark]
        ({\subplotdistance-0.5*\nodexdistance}, {3*\nodeydistance-0.5*\nodesize})
        rectangle
        ({\subplotdistance-0.5*\nodexdistance+0.5*\nodesize}, {3*\nodeydistance+0.5*\nodesize});

    \shade[left color=tnBCSideFadeLight, right color=tnBCSideFadeDark]
        ({\subplotdistance-0.5*\nodexdistance}, {1*\nodeydistance-0.5*\nodesize})
        rectangle
        ({\subplotdistance-0.5*\nodexdistance+0.5*\nodesize}, {1*\nodeydistance+0.5*\nodesize});

    \shade[right color=tnBCSideFadeLight, left color=tnBCSideFadeDark]
        ({\subplotdistance+5.5*\nodexdistance}, {0*\nodeydistance-0.5*\nodesize})
        rectangle
        ({\subplotdistance+5.5*\nodexdistance+0.5*\nodesize}, {0*\nodeydistance+0.5*\nodesize});

    \shade[right color=tnBCSideFadeLight, left color=tnBCSideFadeDark]
        ({\subplotdistance+5.5*\nodexdistance}, {2*\nodeydistance-0.5*\nodesize})
        rectangle
        ({\subplotdistance+5.5*\nodexdistance+0.5*\nodesize}, {2*\nodeydistance+0.5*\nodesize});

\end{scope}

\end{tikzpicture}

==> Review/figs/Fig_outlook.tex <==
\def\figfont{\Large}
\def\cdfont{\fontsize{16.3}{19.5}\selectfont}

\begin{tikzpicture}[
    scale=0.75,
    transform shape,
    every node/.style={font=\figfont},
    qblock/.style={
        rectangle,
        draw=black,
        fill=paletteRed,
        minimum width=7mm,
        minimum height=17mm,
        inner sep=0pt
    },
    prop/.style={
        rectangle,
        draw=black,
        fill=paletteYellow,
        minimum width=8mm,
        minimum height=7mm,
        inner sep=0pt
    },
    rho/.style={
        circle,
        draw=black,
        fill=paletteGreen,
        minimum size=7mm,
        inner sep=0pt
    },
    mpsinitial/.style={
        circle,
        draw=black,
        fill=paletteGreen,
        minimum size=6mm,
        inner sep=0pt
    },
    mpstensor/.style={
        circle,
        draw=black,
        fill=paletteRed_Light3,
        minimum size=6mm,
        inner sep=0pt
    },
    mpotensor/.style={
        rectangle,
        draw=black,
        fill=paletteRed_Light1,
        minimum size=6mm,
        inner sep=0pt
    },
    leg/.style={
        draw=black
    },
    bottomleg/.style={
        draw=gray,
        line width=2pt
    },
    uconn/.style={
        draw=black,
        rounded corners=3pt
    },
    indexlabel/.style={
        font=\figfont,
        below=3pt,
        inner sep=0pt
    },
    processarrow/.style={
        ->,
        thick
    }
]

\def\cdscale{0.88}

% ============================================================
% Geometry of subplots 1 and 2
% ============================================================

\def\xopen{0}

\def\xredone{0.65}
\def\xyellowtwo{1.65}
\def\xredthree{2.65}
\def\xyellowfour{3.65}
\def\xredfive{4.65}
\def\xyellowsix{5.65}

\def\xmps{6.75}

\def\yone{0}
\def\ytwo{1.10}
\def\ythree{2.60}
\def\yfour{3.90}
\def\yfive{5.20}

% #1: unique node-name prefix.
% #2: 1 retains M tensors; 0 replaces them with open legs.
\newcommand{\DrawAlternatingNetwork}[2]{%

    % --------------------------------------------------------
    % MPS
    % --------------------------------------------------------
    \ifnum#2=1
        \node[mpsinitial]
            (mps#1-1)
            at (\xmps,\yone)
            {};
    \else
        \coordinate
            (mps#1-1)
            at (\xmps,\yone);
    \fi

    \foreach \name/\y in {
        2/\ytwo,
        3/\ythree,
        4/\yfour,
        5/\yfive
    }{
        \node[mpstensor]
            (mps#1-\name)
            at (\xmps,\y)
            {};
    }


    \draw
        (mps#1-2.north)
        -- (mps#1-3.south);

    \draw
        (mps#1-3.north)
        -- (mps#1-4.south);

    \draw
        (mps#1-4.north)
        -- (mps#1-5.south);

    % --------------------------------------------------------
    % Complete red MPO layers 1, 3, and 5
    % --------------------------------------------------------

    \foreach \layer/\x in {
        one/\xredone,
        three/\xredthree,
        five/\xredfive
    }{
        \foreach \name/\y in {
            1/\yone,
            2/\ytwo,
            3/\ythree,
            4/\yfour,
            5/\yfive
        }{
            \node[mpotensor]
                (mpo#1-\layer-\name)
                at (\x,\y)
                {};
        }

        \draw
            (mpo#1-\layer-1.north)
            -- (mpo#1-\layer-2.south);

        \draw
            (mpo#1-\layer-2.north)
            -- (mpo#1-\layer-3.south);

        \draw
            (mpo#1-\layer-3.north)
            -- (mpo#1-\layer-4.south);

        \draw
            (mpo#1-\layer-4.north)
            -- (mpo#1-\layer-5.south);
    }

    % --------------------------------------------------------
    % Upper rows: layers 2, 4, and 6 are identities
    % --------------------------------------------------------

    \foreach \name/\y in {
        2/\ytwo,
        3/\ythree,
        4/\yfour,
        5/\yfive
    }{
        \draw
            (\xopen,\y)
            -- (mpo#1-one-\name.west);

        \draw
            (mpo#1-one-\name.east)
            -- (mpo#1-three-\name.west);

        \draw
            (mpo#1-three-\name.east)
            -- (mpo#1-five-\name.west);

        \draw
            (mpo#1-five-\name.east)
            -- (mps#1-\name.west);
    }

    % --------------------------------------------------------
    % Lowest row
    % --------------------------------------------------------

    \ifnum#2=1

        \node[prop]
            (mpo#1-two-1)
            at (\xyellowtwo,\yone)
            {$\mathcal{M}$};

        \node[prop]
            (mpo#1-four-1)
            at (\xyellowfour,\yone)
            {$\mathcal{M}$};

        \node[prop]
            (mpo#1-six-1)
            at (\xyellowsix,\yone)
            {$\mathcal{M}$};

        \draw
            (\xopen,\yone)
            -- (mpo#1-one-1.west);

        \draw
            (mpo#1-one-1.east)
            -- (mpo#1-two-1.west);

        \draw
            (mpo#1-two-1.east)
            -- (mpo#1-three-1.west);

        \draw
            (mpo#1-three-1.east)
            -- (mpo#1-four-1.west);

        \draw
            (mpo#1-four-1.east)
            -- (mpo#1-five-1.west);

        \draw
            (mpo#1-five-1.east)
            -- (mpo#1-six-1.west);

        \draw
            (mpo#1-six-1.east)
            -- (mps#1-1.west);

    \else

        % Left open leg
        \draw
            (\xopen-0.18,\yone)
            -- node[indexlabel,pos=0.35] {$i_3$}
            (mpo#1-one-1.west);

        % Open legs replacing the first M tensor
        \draw
            (mpo#1-one-1.east)
            -- node[indexlabel,pos=0.65] {$i_2'$}
            (\xyellowtwo-0.18,\yone);

        \draw
            (\xyellowtwo+0.18,\yone)
            -- node[indexlabel,pos=0.35] {$i_2$}
            (mpo#1-three-1.west);

        % Open legs replacing the second M tensor
        \draw
            (mpo#1-three-1.east)
            -- node[indexlabel,pos=0.65] {$i_1'$}
            (\xyellowfour-0.18,\yone);

        \draw
            (\xyellowfour+0.18,\yone)
            -- node[indexlabel,pos=0.35] {$i_1$}
            (mpo#1-five-1.west);

        % Open legs replacing the third M tensor
        \draw
            (mpo#1-five-1.east)
            -- node[indexlabel,pos=0.65] {$i_0'$}
            (\xyellowsix-0.18,\yone);
    \fi
}

% ============================================================
% Subplot 1: left
% ============================================================

\begin{scope}[shift={(0,-0.3)}]
\begin{scope}[
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]
    \DrawAlternatingNetwork{A}{1}
\end{scope}
\end{scope}

% ============================================================
% Subplot 2: center
% ============================================================

\begin{scope}[shift={(7.40,-0.3)}]
\begin{scope}[
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]
    \DrawAlternatingNetwork{B}{0}

    % \node
    %     at (mpsB-1.center)
    %     {$\rho_0$};

    % Tracing semicircles
    \foreach \y in {
        \ytwo,
        \ythree,
        \yfour,
        \yfive
    }{
        \path[
            draw=black,
            fill=black
        ]
            (\xopen,\y-0.18)
            arc[
                start angle=270,
                end angle=90,
                radius=0.18
            ]
            -- (\xopen,\y+0.18)
            -- cycle;
    }

\end{scope}
\end{scope}

% Arrow from subplot 1 to subplot 2
\draw[processarrow]
    (6.35,2.25) -- (6.95,2.25);

% ============================================================
% Subplot 3: upper part of the right-hand column
% ============================================================

\begin{scope}[shift={(16.7,4.0)}]
\begin{scope}[
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]

    \def\qa{0}
    \def\qb{2.05}
    \def\qc{4.10}

    \def\qmone{0.78}
    \def\qmtwo{2.83}
    \def\qmthree{4.88}

    \def\qrhoR{6.40}

    \draw[bottomleg]
        (-0.35,0) -- (4.45,0);

    \foreach \x in {\qa,\qb,\qc}{
        \node[qblock] at (\x,0) {$\mathcal{Q}$};
    }

    % Left open leg carrying i_3
    \draw[uconn]
        (-0.55,-1.35)
        -- node[indexlabel,pos=0.35] {$i_3$}
        (\qa-0.12,-1.35)
        -- (\qa-0.12,-0.85);

    % Open legs replacing the first M tensor
    \draw[uconn]
        (\qa+0.12,-0.85)
        -- (\qa+0.12,-1.35)
        -- node[indexlabel,pos=0.65] {$i_2'$}
        (\qmone-0.18,-1.35);

    \draw[uconn]
        (\qmone+0.18,-1.35)
        -- node[indexlabel,pos=0.35] {$i_2$}
        (\qb-0.12,-1.35)
        -- (\qb-0.12,-0.85);

    % Open legs replacing the second M tensor
    \draw[uconn]
        (\qb+0.12,-0.85)
        -- (\qb+0.12,-1.35)
        -- node[indexlabel,pos=0.65] {$i_1'$}
        (\qmtwo-0.18,-1.35);

    \draw[uconn]
        (\qmtwo+0.18,-1.35)
        -- node[indexlabel,pos=0.35] {$i_1$}
        (\qc-0.12,-1.35)
        -- (\qc-0.12,-0.85);

    % Open legs replacing the third M tensor
    \draw[uconn]
        (\qc+0.12,-0.85)
        -- (\qc+0.12,-1.35)
        -- node[indexlabel,pos=0.65] {$i_0'$}
        (\qmthree-0.18,-1.35);

    % \draw[leg]
    %     (\qmthree+0.18,-1.35)
    %     -- node[indexlabel,pos=0.35] {$i_0$}
    %     (\qrhoR-0.35,-1.35);

    % \node[rho]
    %     at (\qrhoR,-1.35)
    %     {$\rho_0$};

\end{scope}
\end{scope}

% Arrow from subplot 2 to subplot 3
\draw[processarrow]
    (14.25,3.55) -- (15.75,3.55);

% ============================================================
% Subplot 4: lower part of the right-hand column
% ============================================================

\begin{scope}[shift={(16.7,0.65)}]
\begin{scope}[
    scale=\cdscale,
    every node/.append style={font=\cdfont}
]

    \def\fa{0}
    \def\fb{2.05}
    \def\fc{4.10}

    \def\fmone{0.78}
    \def\fmtwo{2.83}
    \def\fmthree{4.88}

    \def\frhoL{-1.80}
    \def\fequal{-1.12}
    \def\frhoR{6.40}

    \draw[bottomleg]
        (-0.35,0) -- (4.45,0);

    \foreach \x in {\fa,\fb,\fc}{
        \node[qblock] at (\x,0) {$\mathcal{Q}$};
    }

    % Detached left boundary
    \draw[uconn]
        (-0.55,-1.35)
        -- (\fa-0.12,-1.35)
        -- (\fa-0.12,-0.85);

    \node at (\fequal,-1.35) {$=$};

    % First M tensor
    \draw[uconn]
        (\fmone-0.40,-1.35)
        -- (\fa+0.12,-1.35)
        -- (\fa+0.12,-0.85);

    \draw[uconn]
        (\fmone+0.40,-1.35)
        -- (\fb-0.12,-1.35)
        -- (\fb-0.12,-0.85);

    % Second M tensor
    \draw[uconn]
        (\fmtwo-0.40,-1.35)
        -- (\fb+0.12,-1.35)
        -- (\fb+0.12,-0.85);

    \draw[uconn]
        (\fmtwo+0.40,-1.35)
        -- (\fc-0.12,-1.35)
        -- (\fc-0.12,-0.85);

    % Third M tensor
    \draw[uconn]
        (\fmthree-0.40,-1.35)
        -- (\fc+0.12,-1.35)
        -- (\fc+0.12,-0.85);

    \draw[leg]
        (\fmthree+0.40,-1.35)
        -- (\frhoR-0.35,-1.35);

    % M tensors
    \node[prop]
        at (\fmone,-1.35)
        {$\mathcal{M}$};

    \node[prop]
        at (\fmtwo,-1.35)
        {$\mathcal{M}$};

    \node[prop]
        at (\fmthree,-1.35)
        {$\mathcal{M}$};

    % rho_3, equality, and rho_0
    \draw[leg]
        (\frhoL-0.85,-1.35)
        -- (\frhoL-0.35,-1.35);

    \node[rho]
        at (\frhoL,-1.35)
        {$\rho_3$};

    \node[rho]
        at (\frhoR,-1.35)
        {$\rho_0$};

\end{scope}
\end{scope}

% Arrow from subplot 3 to subplot 4
\draw[processarrow]
    (18.50,2.20) -- (18.50,1.60);

\end{tikzpicture}
